Cyclic codes over $\mathbb{Z}_4[u]/\langle u^k\rangle$ of odd length

Let $R=\mathbb{Z}_{4}[u]/\langle u^k\rangle=\mathbb{Z}_{4}+u\mathbb{Z}_{4}+\ldots+u^{k-1}\mathbb{Z}_{4}$ ($u^k=0$) where $k\in \mathbb{Z}^{+}$ satisfies $k\geq 2$. For any odd positive integer $n$, it is known that cyclic codes over $R$ of length $n$ are identified with ideals of the ring $R[x]/\langle x^{n}-1\rangle$. In this paper, an explicit representation for each cyclic code over $R$ of length $n$ is provided and a formula to count the number of codewords in each code is given. Then a formula to calculate the number of cyclic codes over $R$ of length $n$ is obtained. Precisely, the dual code of each cyclic code and self-dual cyclic codes over $R$ of length $n$ are investigated. When $k=4$, some optimal quasi-cyclic codes over $\mathbb{Z}_{4}$ of length $28$ and index $4$ are obtained from cyclic codes over $R=\mathbb{Z}_{4} [u]/\langle u^4\rangle$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

